Decoupling Runge-Kutta schemes for elliptic-parabolic problems

We study the construction and convergence of semi-explicit and iterative decoupling schemes for an elliptic-parabolic problem using higher-order Runge-Kutta methods. For the semi-explicit schemes, which are constructed using a nearby delay system with $k$ time delays, we establish the convergence of $k$th-order Runge-Kutta methods under a weak coupling condition. We develop the convergence analysis by adapting the Fourier stability and perturbation techniques of [Lubich, Ostermann, Math. Comp., 64(210):601--627, 1995]. The key tool is the generating function framework, in which the Runge-Kutta discretization is encoded through an operator-valued function. Stability estimates are then obtained via Parseval's identity on the unit circle. We further present convergence results for iterative (fixed-stress and undrained-split) higher-order Runge-Kutta schemes. Here, a spectral decomposition of the Schur complement operator is central. Finally, we provide numerical examples to verify the proven convergence results.

==> conv_iter_p.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=2.6in,
    height=2.6in,
    xmin=5.0e-03, xmax=1.0e-01,
    ymin=1.0e-14, ymax=1.0e-01,
    xtick={0.0625, 0.03125, 0.015625, 0.0078125},
    xticklabels={$2^{-4}$,$2^{-5}$,$2^{-6}$,$2^{-7}$},
    xlabel={step size $\tau$},
    ylabel={$\max_n \Vert p(t^n)-p^n \Vert_{\cHQ}$},
    ylabel style={at={(1.20,0.5)}},
    xmajorgrids,
    ymajorgrids,
    legend cell align={left},
    legend style={
      at={(0.5,-0.1)},
      anchor=north,
      /tikz/every even column/.append style={column sep=0.3cm},
      font=\small,
    },
    legend columns=3,
    legend to name=leg:iter,
    cycle list name=rkconvIter,
    ]
  % Row 1: Implicit (dashed red)
  \addplot+ table[x={tau}, y={EPiRadauIIA1}] {data/conv_EPf_p_L2.dat};
  \addlegendentry{implicit Radau~IIA-$1$}
  \addplot+ table[x={tau}, y={EPiRadauIIA2}] {data/conv_EPf_p_L2.dat};
  \addlegendentry{implicit Radau~IIA-$2$}
  \addplot+ table[x={tau}, y={EPiRadauIIA3}] {data/conv_EPf_p_L2.dat};
  \addlegendentry{implicit Radau~IIA-$3$}
  % Row 2: Fixed-stress (solid blue)
  \addplot+ table[x={tau}, y={EPfRadauIIA1}] {data/conv_EPf_p_L2.dat};
  \addlegendentry{FS Radau~IIA-$1$}
  \addplot+ table[x={tau}, y={EPfRadauIIA2}] {data/conv_EPf_p_L2.dat};
  \addlegendentry{FS Radau~IIA-$2$}
  \addplot+ table[x={tau}, y={EPfRadauIIA3}] {data/conv_EPf_p_L2.dat};
  \addlegendentry{FS Radau~IIA-$3$}
  % Row 3: Undrained-split (solid green)
  \addplot+ table[x={tau}, y={EPuRadauIIA1}] {data/conv_EPu_p_L2.dat};
  \addlegendentry{US Radau~IIA-$1$}
  \addplot+ table[x={tau}, y={EPuRadauIIA2}] {data/conv_EPu_p_L2.dat};
  \addlegendentry{US Radau~IIA-$2$}
  \addplot+ table[x={tau}, y={EPuRadauIIA3}] {data/conv_EPu_p_L2.dat};
  \addlegendentry{US Radau~IIA-$3$}
  % Row 4: Order lines
  \addplot table[x={tau}, y={ORDER1}] {data/conv_EPf_p_L2.dat};
  \addlegendentry{order $1$}
  \addplot table[x={tau}, y={ORDER3}] {data/conv_EPf_p_L2.dat};
  \addlegendentry{order $3$}
  \addplot table[x={tau}, y={ORDER5}] {data/conv_EPf_p_L2.dat};
  \addlegendentry{order $5$}
\end{loglogaxis}
\end{tikzpicture}


==> conv_iter_u.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=2.6in,
    height=2.6in,
    xmin=5.0e-03, xmax=1.0e-01,
    ymin=1.0e-14, ymax=1.0e-01,
    xtick={0.0625, 0.03125, 0.015625, 0.0078125},
    xticklabels={$2^{-4}$,$2^{-5}$,$2^{-6}$,$2^{-7}$},
    xlabel={step size $\tau$},
    ylabel={$\max_n \Vert u(t^n)-u^n \Vert_\cV$},
    xmajorgrids,
    ymajorgrids,
    cycle list name=rkconvIter,
    ]
    % Row 1: Implicit (dashed red)
    \addplot+ table[x={tau}, y={EPiRadauIIA1}] {data/conv_EPf_u_H1.dat};
    \addplot+ table[x={tau}, y={EPiRadauIIA2}] {data/conv_EPf_u_H1.dat};
    \addplot+ table[x={tau}, y={EPiRadauIIA3}] {data/conv_EPf_u_H1.dat};
    % Row 2: Fixed-stress (solid blue)
    \addplot+ table[x={tau}, y={EPfRadauIIA1}] {data/conv_EPf_u_H1.dat};
    \addplot+ table[x={tau}, y={EPfRadauIIA2}] {data/conv_EPf_u_H1.dat};
    \addplot+ table[x={tau}, y={EPfRadauIIA3}] {data/conv_EPf_u_H1.dat};
    % Row 3: Undrained-split (solid green)
    \addplot+ table[x={tau}, y={EPuRadauIIA1}] {data/conv_EPu_u_H1.dat};
    \addplot+ table[x={tau}, y={EPuRadauIIA2}] {data/conv_EPu_u_H1.dat};
    \addplot+ table[x={tau}, y={EPuRadauIIA3}] {data/conv_EPu_u_H1.dat};
    % Row 4: Order lines
    \addplot table[x={tau}, y={ORDER1}] {data/conv_EPf_u_H1.dat};
    \addplot table[x={tau}, y={ORDER3}] {data/conv_EPf_u_H1.dat};
    \addplot table[x={tau}, y={ORDER5}] {data/conv_EPf_u_H1.dat};
  \end{loglogaxis}
\end{tikzpicture}


==> conv_se_p.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=2.6in,
    height=2.6in,
    xmin=5.0e-03, xmax=1.0e-01,
    ymin=1.0e-14, ymax=1.0e-01,
    xtick={0.0625, 0.03125, 0.015625, 0.0078125},
    xticklabels={$2^{-4}$,$2^{-5}$,$2^{-6}$,$2^{-7}$},
    xlabel={step size $\tau$},
    ylabel={$\max_n \Vert p(t^n)-p^n \Vert_{\cHQ}$},
    ylabel style={at={(1.20,0.5)}},
    xmajorgrids,
    ymajorgrids,
    legend cell align={left},
    legend style={
      at={(0.5,-0.1)},
      anchor=north,
      /tikz/every even column/.append style={column sep=0.3cm},
      font=\small,
    },
    legend columns=3,
    legend to name=leg:semiexpl,
    cycle list name=rkconv,
    ]
  % Row 1: Implicit (dashed red)
  \addplot+ table[x={tau}, y={EPiRadauIIA1}] {data/conv_EPs_p_L2.dat};
  \addlegendentry{implicit Radau~IIA-$1$}
  \addplot+ table[x={tau}, y={EPiRadauIIA2}] {data/conv_EPs_p_L2.dat};
  \addlegendentry{implicit Radau~IIA-$2$}
  \addplot+ table[x={tau}, y={EPiRadauIIA3}] {data/conv_EPs_p_L2.dat};
  \addlegendentry{implicit Radau~IIA-$3$}
  % Row 2: Semi-explicit (solid blue)
  \addplot+ table[x={tau}, y={EPsRadauIIA1}] {data/conv_EPs_p_L2.dat};
  \addlegendentry{semi-expl.\ Radau~IIA-$1$}
  \addplot+ table[x={tau}, y={EPsRadauIIA2}] {data/conv_EPs_p_L2.dat};
  \addlegendentry{semi-expl.\ Radau~IIA-$2$}
  \addplot+ table[x={tau}, y={EPsRadauIIA3}] {data/conv_EPs_p_L2.dat};
  \addlegendentry{semi-expl.\ Radau~IIA-$3$}
  % Row 3: Order lines
  \addplot table[x={tau}, y={ORDER1}] {data/conv_EPs_p_L2.dat};
  \addlegendentry{order $1$}
  \addplot table[x={tau}, y={ORDER3}] {data/conv_EPs_p_L2.dat};
  \addlegendentry{order $3$}
  \addplot table[x={tau}, y={ORDER5}] {data/conv_EPs_p_L2.dat};
  \addlegendentry{order $5$}
\end{loglogaxis}
\end{tikzpicture}


==> conv_se_u.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=2.6in,
    height=2.6in,
    xmin=5.0e-03, xmax=1.0e-01,
    ymin=1.0e-14, ymax=1.0e-01,
    xtick={0.0625, 0.03125, 0.015625, 0.0078125},
    xticklabels={$2^{-4}$,$2^{-5}$,$2^{-6}$,$2^{-7}$},
    xlabel={step size $\tau$},
    ylabel={$\max_n \Vert u(t^n)-u^n \Vert_\cV$},
    xmajorgrids,
    ymajorgrids,
    cycle list name=rkconv,
    ]
    % Row 1: Implicit (dashed red)
    \addplot+ table[x={tau}, y={EPiRadauIIA1}] {data/conv_EPs_u_H1.dat};
    \addplot+ table[x={tau}, y={EPiRadauIIA2}] {data/conv_EPs_u_H1.dat};
    \addplot+ table[x={tau}, y={EPiRadauIIA3}] {data/conv_EPs_u_H1.dat};
    % Row 2: Semi-explicit (solid blue)
    \addplot+ table[x={tau}, y={EPsRadauIIA1}] {data/conv_EPs_u_H1.dat};
    \addplot+ table[x={tau}, y={EPsRadauIIA2}] {data/conv_EPs_u_H1.dat};
    \addplot+ table[x={tau}, y={EPsRadauIIA3}] {data/conv_EPs_u_H1.dat};
    % Row 3: Order lines
    \addplot table[x={tau}, y={ORDER1}] {data/conv_EPs_u_H1.dat};
    \addplot table[x={tau}, y={ORDER3}] {data/conv_EPs_u_H1.dat};
    \addplot table[x={tau}, y={ORDER5}] {data/conv_EPs_u_H1.dat};
  \end{loglogaxis}
\end{tikzpicture}

